Self-Supervised Learning for Monocular Depth Estimation from Aerial Imagery

Supervised learning based methods for monocular depth estimation usually require large amounts of extensively annotated training data. In the case of aerial imagery, this ground truth is particularly difficult to acquire. Therefore, in this paper, we present a method for self-supervised learning for monocular depth estimation from aerial imagery that does not require annotated training data. For this, we only use an image sequence from a single moving camera and learn to simultaneously estimate depth and pose information. By sharing the weights between pose and depth estimation, we achieve a relatively small model, which favors real-time application. We evaluate our approach on three diverse datasets and compare the results to conventional methods that estimate depth maps based on multi-view geometry. We achieve an accuracy {\delta}1.25 of up to 93.5 %. In addition, we have paid particular attention to the generalization of a trained model to unknown data and the self-improving capabilities of our approach. We conclude that, even though the results of monocular depth estimation are inferior to those achieved by conventional methods, they are well suited to provide a good initialization for methods that rely on image matching or to provide estimates in regions where image matching fails, e.g. occluded or texture-less regions.

==> figures/image_projection_process.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/image_projection_process.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{10163.44876441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52718358)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%

    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/image_projection_process.pdf}}%
    \put(-12.40015868,-2.43763793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44624942\unitlength}\centering \end{minipage}}}%
    \put(-12.44478362,-2.43763793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.51724801\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/image_projection_process.pdf}}%
    \put(0.07521517,0.11001209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07447799\unitlength}\centering $I_\mathrm{left}$\end{minipage}}}%
    \put(0.47952801,0.06588547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05699136\unitlength}\centering $I_\mathrm{ref}$\\ \end{minipage}}}%
    \put(0.88259966,0.11001209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07535807\unitlength}\centering $I_\mathrm{right}$\\ \end{minipage}}}%
    \put(0.13322584,0.17647472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32870681\unitlength}\centering $\mathbf{T}_\mathrm{left}$\end{minipage}}}%
    \put(0.5318967,0.17647472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32870681\unitlength}\centering $\mathbf{T}_\mathrm{right}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/image_projection_process.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/image_projection_process.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/image_projection_process.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/image_projection_process.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/image_projection_process.pdf}}%
    \normalsize
    \put(0.55,0.3695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02097485\unitlength}\centering $1$\end{minipage}}}%
    \put(0.685,0.0975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02219734\unitlength}\centering $2$\end{minipage}}}%
    \put(0.288,0.0975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01957314\unitlength}\centering $2$\end{minipage}}}%
    \put(0.222,0.3685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02492854\unitlength}\centering $3$\end{minipage}}}%
    \put(0.746,0.3685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02492854\unitlength}\centering $3$\end{minipage}}}%
    \put(0.428,0.368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01503363\unitlength}\centering $4$\end{minipage}}}%

  \end{picture}%
\endgroup%


==> figures/net_work_architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/net_work_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1309.37781807bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4935926)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/net_work_architecture.pdf}}%
    \put(0.07270385,0.16887485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2062048\unitlength}\centering Depth map\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/net_work_architecture.pdf}}%
    \put(0.50008059,0.04140055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30930721\unitlength}\centering Pose information\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/net_work_architecture.pdf}}%
    \put(0.16769516,0.49287838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0514234\unitlength}\raggedright $I_{0}$\\ \end{minipage}}}%
    \put(0.4028729,0.49275048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0514234\unitlength}\raggedright $I_{-1}$\\ \end{minipage}}}%
    \put(0.64396875,0.49287838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0514234\unitlength}\raggedright $I_{0}$\\ \end{minipage}}}%
    \put(0.8765534,0.49275048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0514234\unitlength}\raggedright $I_{+1}$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/net_work_architecture.pdf}}%
    \put(0.65,0.13805627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30930721\unitlength}\centering Dense layer\end{minipage}}}%
    \put(-0.13,0.39344505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30930721\unitlength}\centering Encoder\\ \end{minipage}}}%
    \put(-0.13,0.26355228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30930721\unitlength}\centering Decoder\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/net_work_architecture.pdf}}%
  \end{picture}%
\endgroup%

